Supersolar Ni/Fe production in the Type IIP SN 2012ec

SN 2012ec is a Type IIP supernova (SN) with a progenitor detection and comprehensive photospheric-phase observational coverage. Here, we present Very Large Telescope and PESSTO observations of this SN in the nebular phase. We model the nebular [O I] 6300, 6364 lines and find their strength to suggest a progenitor main-sequence mass of 13-15 Msun. SN 2012ec is unique among hydrogen-rich SNe in showing a distinct and unblended line of stable nickel [Ni II] 7378. This line is produced by 58Ni, a nuclear burning ash whose abundance is a sensitive tracer of explosive burning conditions. Using spectral synthesis modelling, we use the relative strengths of [Ni II] 7378 and [Fe II] 7155 (the progenitor of which is 56Ni) to derive a Ni/Fe production ratio of 0.20pm0.07 (by mass), which is a factor 3.4pm1.2 times the solar value. High production of stable nickel is confirmed by a strong [Ni II] 1.939 micron line. This is the third reported case of a core-collapse supernova producing a Ni/Fe ratio far above the solar value, which has implications for core-collapse explosion theory and galactic chemical evolution models.

==> scaledNimass.txt <==
0.030
